Why disentanglement-based speaker anonymization systems fail at preserving emotions?

Disentanglement-based speaker anonymization involves decomposing speech into a semantically meaningful representation, altering the speaker embedding, and resynthesizing a waveform using a neural vocoder. State-of-the-art systems of this kind are known to remove emotion information. Possible reasons include mode collapse in GAN-based vocoders, unintended modeling and modification of emotions through speaker embeddings, or excessive sanitization of the intermediate representation. In this paper, we conduct a comprehensive evaluation of a state-of-the-art speaker anonymization system to understand the underlying causes. We conclude that the main reason is the lack of emotion-related information in the intermediate representation. The speaker embeddings also have a high impact, if they are learned in a generative context. The vocoder's out-of-distribution performance has a smaller impact. Additionally, we discovered that synthesis artifacts increase spectral kurtosis, biasing emotion recognition evaluation towards classifying utterances as angry. Therefore, we conclude that reporting unweighted average recall alone for emotion recognition performance is suboptimal.

==> Figures/asr_ser_eval.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(72, 608.202)}, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (104, 584) {Original speech};
  \draw[shift={(136, 608)}, xscale=0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(160, 624)}, xscale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (184, 608) {Anon.};
  \draw[shift={(208, 608)}, xscale=0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(232, 624)}, xscale=0.75]
    (0, 0) rectangle (64, -32);
  \draw[shift={(72, 664.202)}, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (104, 640) {Original speech};
  \draw[shift={(136, 664)}, xscale=2, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(232, 680)}, xscale=0.75]
    (0, 0) rectangle (64, -32);
  \draw[shift={(502.473, 608.202)}, xscale=-1, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (470.473, 584) {Original speech};
  \draw[shift={(438.473, 608)}, xscale=-0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(414.473, 624)}, xscale=-0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (390.473, 608) {Anon.};
  \draw[shift={(366.473, 608)}, xscale=-0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(342.473, 624)}, xscale=-0.75]
    (0, 0) rectangle (64, -32);
  \draw[shift={(502.473, 664.202)}, xscale=-1, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (470.473, 640) {Original speech};
  \draw[shift={(438.473, 664)}, xscale=-2, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(342.473, 680)}, xscale=-0.75]
    (0, 0) rectangle (64, -32);
  \draw[ipe dash dashed]
    (288, 688)
     -- (288, 576);
  \node[ipe node, anchor=center]
     at (256, 664) {$\textrm{SER}_\textrm{eval}$};
  \node[ipe node, anchor=center]
     at (256, 608) {$\textrm{SER}_\textrm{eval}$};
  \node[ipe node, anchor=center]
     at (320, 664) {$\textrm{ASR}_\textrm{eval}$};
  \node[ipe node, anchor=center]
     at (320, 608) {$\textrm{ASR}_\textrm{eval}$};
\end{tikzpicture}


==> Figures/asv_eval.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(72, 616.202)}, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (104, 592) {Original speech};
  \draw[shift={(136, 616)}, xscale=0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(160, 632)}, xscale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (184, 616) {Anon.(a)};
  \draw[shift={(208, 616)}, xscale=0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(232, 632)}, xscale=0.75]
    (0, 0) rectangle (64, -32);
  \draw[shift={(72, 672.202)}, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (104, 648) {Original speech};
  \draw[shift={(136, 672)}, xscale=2, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(232, 688)}, xscale=0.75]
    (0, 0) rectangle (64, -32);
  \draw[shift={(438.473, 616.202)}, xscale=-1, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (406.473, 592) {Original speech};
  \draw[shift={(374.473, 616)}, xscale=-0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(350.473, 632)}, xscale=-0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (326.473, 616) {Anon.(b)};
  \draw[shift={(302.473, 616)}, xscale=-0.5, ->]
    (0, 0)
     -- (48, 0);
  \draw[shift={(438.473, 672.202)}, xscale=-1, yscale=0.6582, darkorange]
    (0, 0)
     -- (0.3216, 0)
     -- (0.6432, 0)
     -- (0.9648, 0)
     -- (1.2864, 0)
     -- (1.608, 0)
     -- (1.9296, 0)
     -- (2.2513, 0)
     -- (2.5729, 0)
     -- (2.8945, 0)
     -- (3.2161, 2.372)
     -- (3.5377, 6.288)
     -- (3.8593, -20.848)
     -- (4.1809, 12.573)
     -- (4.5025, 3.395)
     -- (4.8241, 2.001)
     -- (5.1457, -17.55)
     -- (5.4673, 3.671)
     -- (5.7889, 4.042)
     -- (6.1106, 11.959)
     -- (6.4322, -16.386)
     -- (6.7538, -8.861)
     -- (7.0754, 13.274)
     -- (7.397, 10.39)
     -- (7.7186, 19.703)
     -- (8.0402, -7.741)
     -- (8.3618, 20.931)
     -- (8.6834, 15.85)
     -- (9.005, 16.62)
     -- (9.3266, 10.805)
     -- (9.6482, -20.692)
     -- (9.9698, 14.695)
     -- (10.2915, -12.017)
     -- (10.6131, 9.703)
     -- (10.9347, -6.485)
     -- (11.2563, 13.848)
     -- (11.5779, 20.429)
     -- (11.8995, -3.283)
     -- (12.2211, -10.045)
     -- (12.5427, 4.41)
     -- (12.8643, 20.776)
     -- (13.1859, -13.828)
     -- (13.5075, 21.49)
     -- (13.8291, -10.708)
     -- (14.1508, -16.516)
     -- (14.4724, -9.618)
     -- (14.794, -5.339)
     -- (15.1156, -1.425)
     -- (15.4372, 6.32)
     -- (15.7588, -22.589)
     -- (16.0804, 2.442)
     -- (16.402, -21.368)
     -- (16.7236, -17.695)
     -- (17.0452, -7.811)
     -- (17.3668, 20.815)
     -- (17.6884, 16.688)
     -- (18.0101, -15.995)
     -- (18.3317, -2.577)
     -- (18.6533, -17.079)
     -- (18.9749, 8.403)
     -- (19.2965, -13.286)
     -- (19.6181, -17.144)
     -- (19.9397, 13.744)
     -- (20.2613, -14.093)
     -- (20.5829, 18.654)
     -- (20.9045, 1.446)
     -- (21.2261, -0.944)
     -- (21.5477, -19.467)
     -- (21.8693, -3.92)
     -- (22.191, 5.927)
     -- (22.5126, 3.81)
     -- (22.8342, 1.118)
     -- (23.1558, -12.739)
     -- (23.4774, -0.859)
     -- (23.799, -21.134)
     -- (24.1206, -4.203)
     -- (24.4422, 14.17)
     -- (24.7638, 19.835)
     -- (25.0854, 7.885)
     -- (25.407, 5.766)
     -- (25.7286, -6.546)
     -- (26.0503, 13.657)
     -- (26.3719, -12.496)
     -- (26.6935, -11.812)
     -- (27.0151, 11.219)
     -- (27.3367, -1.777)
     -- (27.6583, 6.667)
     -- (27.9799, -5.435)
     -- (28.3015, -7.975)
     -- (28.6231, -5.746)
     -- (28.9447, 0)
     -- (29.2663, 0)
     -- (29.5879, 0)
     -- (29.9095, 0)
     -- (30.2312, 0)
     -- (30.5528, 0)
     -- (30.8744, 0)
     -- (31.196, 0)
     -- (31.5176, 0)
     -- (31.8392, 0)
     -- (32.1608, 0)
     -- (32.4824, 0)
     -- (32.804, 0)
     -- (33.1256, 0)
     -- (33.4472, 0)
     -- (33.7688, 0)
     -- (34.0905, 0)
     -- (34.4121, 0)
     -- (34.7337, 0)
     -- (35.0553, 0)
     -- (35.3769, 17.998)
     -- (35.6985, 5.907)
     -- (36.02, 15.1)
     -- (36.342, -22.818)
     -- (36.663, -19.096)
     -- (36.985, 21.848)
     -- (37.307, -10.702)
     -- (37.628, 17.429)
     -- (37.95, 6.802)
     -- (38.271, -15.997)
     -- (38.593, 21.065)
     -- (38.915, -2.38)
     -- (39.236, -10.134)
     -- (39.558, 8.013)
     -- (39.879, 10.306)
     -- (40.201, 12.775)
     -- (40.523, 5.795)
     -- (40.844, -4.525)
     -- (41.166, -7.976)
     -- (41.487, 18.299)
     -- (41.809, -4.262)
     -- (42.131, 16.607)
     -- (42.452, 17.113)
     -- (42.774, 10.372)
     -- (43.095, -11.911)
     -- (43.417, -3.079)
     -- (43.739, -9.656)
     -- (44.06, -12.072)
     -- (44.382, -4.541)
     -- (44.704, -1.106)
     -- (45.025, 11.941)
     -- (45.347, 18.905)
     -- (45.668, -6.342)
     -- (45.99, -18.208)
     -- (46.312, -6.317)
     -- (46.633, 10.126)
     -- (46.955, 3.124)
     -- (47.276, 7.562)
     -- (47.598, -8.627)
     -- (47.92, -21.288)
     -- (48.241, -14.325)
     -- (48.563, 12.004)
     -- (48.884, 14.157)
     -- (49.206, 20.818)
     -- (49.528, 8.818)
     -- (49.849, -19.668)
     -- (50.171, 10.712)
     -- (50.492, -1.416)
     -- (50.814, 9.035)
     -- (51.136, -9.839)
     -- (51.457, 19.395)
     -- (51.779, 16.787)
     -- (52.101, -16.485)
     -- (52.422, 6.692)
     -- (52.744, 8.16)
     -- (53.065, -5.407)
     -- (53.387, 7.946)
     -- (53.709, 12.161)
     -- (54.03, 20.89)
     -- (54.352, -16.254)
     -- (54.673, 0.053)
     -- (54.995, 13.949)
     -- (55.317, -10.318)
     -- (55.638, 5.918)
     -- (55.96, -14.597)
     -- (56.281, -16.174)
     -- (56.603, 19.719)
     -- (56.925, 8.77)
     -- (57.246, 12.489)
     -- (57.568, -15.177)
     -- (57.889, -10.035)
     -- (58.211, 17.412)
     -- (58.533, -19.304)
     -- (58.854, 19.424)
     -- (59.176, 2.823)
     -- (59.497, 6.706)
     -- (59.819, -13.694)
     -- (60.141, 20.093)
     -- (60.462, -16.472)
     -- (60.784, 10.634)
     -- (61.106, 0)
     -- (61.427, 0)
     -- (61.749, 0)
     -- (62.07, 0)
     -- (62.392, 0)
     -- (62.714, 0)
     -- (63.035, 0)
     -- (63.357, 0)
     -- (63.678, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (406.473, 648) {Original speech};
  \draw[shift={(374.473, 672)}, xscale=-2, ->]
    (0, 0)
     -- (48, 0);
  \node[ipe node, anchor=center]
     at (256, 672) {$\textrm{ASV}_\textrm{eval}$};
  \node[ipe node, anchor=center]
     at (256, 616) {$\textrm{ASV}_\textrm{eval}$};
\end{tikzpicture}


==> Figures/eval_asv.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (124, 816) rectangle (124, 816);
  \draw[shift={(184, 780)}, xscale=0.875, yscale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (212, 768) {$\text{ASV}_\text{eval}$};
  \draw[shift={(80, 768)}, xscale=5.2, ->]
    (0, 0)
     -- (20, 0);
  \node[ipe node, anchor=base]
     at (164, 772) {Enroll};
  \draw
    (96, 768) rectangle (96, 768);
  \node[ipe node, anchor=base]
     at (260, 772) {Trial};
  \draw[shift={(362.473, 768)}, xscale=-1]
    (0, 0) rectangle (0, 0);
  \draw[shift={(342.858, 768)}, xscale=-5.1429, ->]
    (0, 0)
     -- (20, 0);
  \draw[->]
    (212, 780)
     -- (212, 796);
  \draw[shift={(188, 820)}, scale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (212, 808) {$\text{EER}$};
  \node[ipe node, anchor=base]
     at (48, 744) {Original speech};
  \node[ipe node, anchor=base]
     at (376, 744) {Original speech};
  \draw[darkorange]
    (16, 768)
     -- (16.3216, 768)
     -- (16.6432, 768)
     -- (16.9648, 768)
     -- (17.2864, 768)
     -- (17.608, 768)
     -- (17.9296, 768)
     -- (18.2513, 768)
     -- (18.5729, 768)
     -- (18.8945, 768)
     -- (19.2161, 768)
     -- (19.5377, 768)
     -- (19.8593, 768)
     -- (20.1809, 768)
     -- (20.5025, 768)
     -- (20.8241, 768)
     -- (21.1457, 768)
     -- (21.4673, 768)
     -- (21.7889, 768)
     -- (22.1106, 768)
     -- (22.4322, 763.053)
     -- (22.7538, 783.69)
     -- (23.0754, 769.873)
     -- (23.397, 765.059)
     -- (23.7186, 752.883)
     -- (24.0402, 756.532)
     -- (24.3618, 772.422)
     -- (24.6834, 768.296)
     -- (25.005, 752.065)
     -- (25.3266, 778.358)
     -- (25.6482, 765.303)
     -- (25.9698, 763.205)
     -- (26.2915, 768.771)
     -- (26.6131, 766.696)
     -- (26.9347, 767.6)
     -- (27.2563, 764.666)
     -- (27.5779, 757.453)
     -- (27.8995, 752.922)
     -- (28.2211, 778.94)
     -- (28.5427, 782.607)
     -- (28.8643, 774.673)
     -- (29.1859, 754.022)
     -- (29.5075, 761.244)
     -- (29.8291, 758.231)
     -- (30.1508, 779.736)
     -- (30.4724, 774.428)
     -- (30.794, 759.064)
     -- (31.1156, 764.32)
     -- (31.4372, 772.353)
     -- (31.7588, 778.353)
     -- (32.0804, 775.631)
     -- (32.402, 764.731)
     -- (32.7236, 763.104)
     -- (33.0452, 757.062)
     -- (33.3668, 783.332)
     -- (33.6884, 753.687)
     -- (34.0101, 760.914)
     -- (34.3317, 780.286)
     -- (34.6533, 763.119)
     -- (34.9749, 783.437)
     -- (35.2965, 777.751)
     -- (35.6181, 762.074)
     -- (35.9397, 759.083)
     -- (36.2613, 757.388)
     -- (36.5829, 774.236)
     -- (36.9045, 783.649)
     -- (37.2261, 772.759)
     -- (37.5477, 762.247)
     -- (37.8693, 752.918)
     -- (38.191, 766.982)
     -- (38.5126, 760.752)
     -- (38.8342, 783.925)
     -- (39.1558, 758.169)
     -- (39.4774, 776.857)
     -- (39.799, 755.358)
     -- (40.1206, 755.207)
     -- (40.4422, 773.4)
     -- (40.7638, 780.645)
     -- (41.0854, 776.126)
     -- (41.407, 763.714)
     -- (41.7286, 768)
     -- (42.0503, 768)
     -- (42.3719, 768)
     -- (42.6935, 768)
     -- (43.0151, 768)
     -- (43.3367, 768)
     -- (43.6583, 768)
     -- (43.9799, 768)
     -- (44.3015, 768)
     -- (44.6231, 768)
     -- (44.9447, 768)
     -- (45.2663, 768)
     -- (45.5879, 768)
     -- (45.9095, 768)
     -- (46.2312, 768)
     -- (46.5528, 768)
     -- (46.8744, 768)
     -- (47.196, 768)
     -- (47.5176, 768)
     -- (47.8392, 768)
     -- (48.1608, 768)
     -- (48.4824, 768)
     -- (48.804, 768)
     -- (49.1256, 768)
     -- (49.4472, 768)
     -- (49.7688, 768)
     -- (50.0905, 768)
     -- (50.4121, 768)
     -- (50.7337, 768)
     -- (51.0553, 768)
     -- (51.3769, 768)
     -- (51.6985, 768)
     -- (52.0201, 768)
     -- (52.3417, 768)
     -- (52.6633, 768)
     -- (52.9849, 768)
     -- (53.3065, 768)
     -- (53.6281, 768)
     -- (53.9497, 768)
     -- (54.2714, 768)
     -- (54.593, 768.319)
     -- (54.9146, 781.737)
     -- (55.2362, 755.288)
     -- (55.5578, 757.303)
     -- (55.8794, 775.155)
     -- (56.201, 774.773)
     -- (56.5226, 774.631)
     -- (56.8442, 782.814)
     -- (57.1658, 766.473)
     -- (57.4874, 757.471)
     -- (57.809, 761.466)
     -- (58.1307, 758.777)
     -- (58.4523, 777.9)
     -- (58.7739, 774.794)
     -- (59.0955, 756.054)
     -- (59.4171, 753.517)
     -- (59.7387, 766.732)
     -- (60.0603, 768.053)
     -- (60.3819, 754.65)
     -- (60.7035, 759.841)
     -- (61.0251, 756.573)
     -- (61.3467, 755.645)
     -- (61.6683, 755.699)
     -- (61.9899, 780.86)
     -- (62.3116, 775.534)
     -- (62.6332, 767.897)
     -- (62.9548, 777.431)
     -- (63.2764, 765.633)
     -- (63.598, 758.398)
     -- (63.9196, 752.001)
     -- (64.2412, 763.803)
     -- (64.5628, 770.163)
     -- (64.8844, 773.06)
     -- (65.206, 767.153)
     -- (65.5276, 767.513)
     -- (65.8492, 752.377)
     -- (66.1709, 762.469)
     -- (66.4925, 763.466)
     -- (66.8141, 775.591)
     -- (67.1357, 777.636)
     -- (67.4573, 766.807)
     -- (67.7789, 773.219)
     -- (68.1005, 774.216)
     -- (68.4221, 760.75)
     -- (68.7437, 752.39)
     -- (69.0653, 769.884)
     -- (69.3869, 780.15)
     -- (69.7085, 762.243)
     -- (70.0302, 778.722)
     -- (70.3518, 754.632)
     -- (70.6734, 779.877)
     -- (70.995, 783.993)
     -- (71.3166, 760.893)
     -- (71.6382, 754.704)
     -- (71.9598, 777.225)
     -- (72.2814, 754.691)
     -- (72.603, 767.997)
     -- (72.9246, 770.492)
     -- (73.2462, 777.056)
     -- (73.5678, 757.321)
     -- (73.8894, 768)
     -- (74.2111, 768)
     -- (74.5327, 768)
     -- (74.8543, 768)
     -- (75.1759, 768)
     -- (75.4975, 768)
     -- (75.8191, 768)
     -- (76.1407, 768)
     -- (76.4623, 768)
     -- (76.7839, 768)
     -- (77.1055, 768)
     -- (77.4271, 768)
     -- (77.7487, 768)
     -- (78.0704, 768)
     -- (78.392, 768)
     -- (78.7136, 768)
     -- (79.0352, 768)
     -- (79.3568, 768)
     -- (79.6784, 768)
     -- (80, 768);
  \draw[darkorange]
    (344, 768)
     -- (344.3216, 768)
     -- (344.6432, 768)
     -- (344.9648, 768)
     -- (345.2864, 768)
     -- (345.608, 768)
     -- (345.9296, 768)
     -- (346.2513, 768)
     -- (346.5729, 768)
     -- (346.8945, 768)
     -- (347.2161, 768)
     -- (347.5377, 768)
     -- (347.8593, 768)
     -- (348.1809, 768)
     -- (348.5025, 768)
     -- (348.8241, 768)
     -- (349.1457, 768)
     -- (349.4673, 768)
     -- (349.7889, 768)
     -- (350.1106, 768)
     -- (350.4322, 763.053)
     -- (350.7538, 783.69)
     -- (351.0754, 769.873)
     -- (351.397, 765.059)
     -- (351.7186, 752.883)
     -- (352.0402, 756.532)
     -- (352.3618, 772.422)
     -- (352.6834, 768.296)
     -- (353.005, 752.065)
     -- (353.3266, 778.358)
     -- (353.6482, 765.303)
     -- (353.9698, 763.205)
     -- (354.2915, 768.771)
     -- (354.6131, 766.696)
     -- (354.9347, 767.6)
     -- (355.2563, 764.666)
     -- (355.5779, 757.453)
     -- (355.8995, 752.922)
     -- (356.2211, 778.94)
     -- (356.5427, 782.607)
     -- (356.8643, 774.673)
     -- (357.1859, 754.022)
     -- (357.5075, 761.244)
     -- (357.8291, 758.231)
     -- (358.1508, 779.736)
     -- (358.4724, 774.428)
     -- (358.794, 759.064)
     -- (359.1156, 764.32)
     -- (359.4372, 772.353)
     -- (359.7588, 778.353)
     -- (360.0804, 775.631)
     -- (360.402, 764.731)
     -- (360.7236, 763.104)
     -- (361.0452, 757.062)
     -- (361.3668, 783.332)
     -- (361.6884, 753.687)
     -- (362.0101, 760.914)
     -- (362.3317, 780.286)
     -- (362.6533, 763.119)
     -- (362.9749, 783.437)
     -- (363.2965, 777.751)
     -- (363.6181, 762.074)
     -- (363.9397, 759.083)
     -- (364.2613, 757.388)
     -- (364.5829, 774.236)
     -- (364.9045, 783.649)
     -- (365.2261, 772.759)
     -- (365.5477, 762.247)
     -- (365.8693, 752.918)
     -- (366.191, 766.982)
     -- (366.5126, 760.752)
     -- (366.8342, 783.925)
     -- (367.1558, 758.169)
     -- (367.4774, 776.857)
     -- (367.799, 755.358)
     -- (368.1206, 755.207)
     -- (368.4422, 773.4)
     -- (368.7638, 780.645)
     -- (369.0854, 776.126)
     -- (369.407, 763.714)
     -- (369.7286, 768)
     -- (370.0503, 768)
     -- (370.3719, 768)
     -- (370.6935, 768)
     -- (371.0151, 768)
     -- (371.3367, 768)
     -- (371.6583, 768)
     -- (371.9799, 768)
     -- (372.3015, 768)
     -- (372.6231, 768)
     -- (372.9447, 768)
     -- (373.2663, 768)
     -- (373.5879, 768)
     -- (373.9095, 768)
     -- (374.2312, 768)
     -- (374.5528, 768)
     -- (374.8744, 768)
     -- (375.196, 768)
     -- (375.5176, 768)
     -- (375.8392, 768)
     -- (376.1608, 768)
     -- (376.4824, 768)
     -- (376.804, 768)
     -- (377.1256, 768)
     -- (377.4472, 768)
     -- (377.7688, 768)
     -- (378.0905, 768)
     -- (378.4121, 768)
     -- (378.7337, 768)
     -- (379.0553, 768)
     -- (379.3769, 768)
     -- (379.6985, 768)
     -- (380.0201, 768)
     -- (380.3417, 768)
     -- (380.6633, 768)
     -- (380.9849, 768)
     -- (381.3065, 768)
     -- (381.6281, 768)
     -- (381.9497, 768)
     -- (382.2714, 768)
     -- (382.593, 768.319)
     -- (382.9146, 781.737)
     -- (383.2362, 755.288)
     -- (383.5578, 757.303)
     -- (383.8794, 775.155)
     -- (384.201, 774.773)
     -- (384.5226, 774.631)
     -- (384.8442, 782.814)
     -- (385.1658, 766.473)
     -- (385.4874, 757.471)
     -- (385.809, 761.466)
     -- (386.1307, 758.777)
     -- (386.4523, 777.9)
     -- (386.7739, 774.794)
     -- (387.0955, 756.054)
     -- (387.4171, 753.517)
     -- (387.7387, 766.732)
     -- (388.0603, 768.053)
     -- (388.3819, 754.65)
     -- (388.7035, 759.841)
     -- (389.0251, 756.573)
     -- (389.3467, 755.645)
     -- (389.6683, 755.699)
     -- (389.9899, 780.86)
     -- (390.3116, 775.534)
     -- (390.6332, 767.897)
     -- (390.9548, 777.431)
     -- (391.2764, 765.633)
     -- (391.598, 758.398)
     -- (391.9196, 752.001)
     -- (392.2412, 763.803)
     -- (392.5628, 770.163)
     -- (392.8844, 773.06)
     -- (393.206, 767.153)
     -- (393.5276, 767.513)
     -- (393.8492, 752.377)
     -- (394.1709, 762.469)
     -- (394.4925, 763.466)
     -- (394.8141, 775.591)
     -- (395.1357, 777.636)
     -- (395.4573, 766.807)
     -- (395.7789, 773.219)
     -- (396.1005, 774.216)
     -- (396.4221, 760.75)
     -- (396.7437, 752.39)
     -- (397.0653, 769.884)
     -- (397.3869, 780.15)
     -- (397.7085, 762.243)
     -- (398.0302, 778.722)
     -- (398.3518, 754.632)
     -- (398.6734, 779.877)
     -- (398.995, 783.993)
     -- (399.3166, 760.893)
     -- (399.6382, 754.704)
     -- (399.9598, 777.225)
     -- (400.2814, 754.691)
     -- (400.603, 767.997)
     -- (400.9246, 770.492)
     -- (401.2462, 777.056)
     -- (401.5678, 757.321)
     -- (401.8894, 768)
     -- (402.2111, 768)
     -- (402.5327, 768)
     -- (402.8543, 768)
     -- (403.1759, 768)
     -- (403.4975, 768)
     -- (403.8191, 768)
     -- (404.1407, 768)
     -- (404.4623, 768)
     -- (404.7839, 768)
     -- (405.1055, 768)
     -- (405.4271, 768)
     -- (405.7487, 768)
     -- (406.0704, 768)
     -- (406.392, 768)
     -- (406.7136, 768)
     -- (407.0352, 768)
     -- (407.3568, 768)
     -- (407.6784, 768)
     -- (408, 768);
  \draw
    (124, 720) rectangle (124, 720);
  \draw[shift={(184, 684)}, xscale=0.875, yscale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (212, 672) {$\text{ASV}_\text{eval}$};
  \node[ipe node, anchor=base]
     at (164, 676) {Enroll};
  \node[ipe node, anchor=base]
     at (260, 676) {Trial};
  \draw[shift={(362.473, 672)}, xscale=-1]
    (0, 0) rectangle (0, 0);
  \draw[shift={(340, 672)}, xscale=-5, ->]
    (0, 0)
     -- (20, 0);
  \draw[->]
    (212, 684)
     -- (212, 700);
  \draw[shift={(188, 724)}, scale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (212, 712) {$\text{EER}$};
  \node[ipe node, anchor=base]
     at (48, 648) {Original speech};
  \node[ipe node, anchor=base]
     at (376, 648) {Original speech};
  \draw[darkorange]
    (16, 672)
     -- (16.3216, 672)
     -- (16.6432, 672)
     -- (16.9648, 672)
     -- (17.2864, 672)
     -- (17.608, 672)
     -- (17.9296, 672)
     -- (18.2513, 672)
     -- (18.5729, 672)
     -- (18.8945, 672)
     -- (19.2161, 672)
     -- (19.5377, 672)
     -- (19.8593, 672)
     -- (20.1809, 672)
     -- (20.5025, 672)
     -- (20.8241, 672)
     -- (21.1457, 672)
     -- (21.4673, 672)
     -- (21.7889, 672)
     -- (22.1106, 672)
     -- (22.4322, 667.053)
     -- (22.7538, 687.69)
     -- (23.0754, 673.873)
     -- (23.397, 669.059)
     -- (23.7186, 656.883)
     -- (24.0402, 660.532)
     -- (24.3618, 676.422)
     -- (24.6834, 672.296)
     -- (25.005, 656.065)
     -- (25.3266, 682.358)
     -- (25.6482, 669.303)
     -- (25.9698, 667.205)
     -- (26.2915, 672.771)
     -- (26.6131, 670.696)
     -- (26.9347, 671.6)
     -- (27.2563, 668.666)
     -- (27.5779, 661.453)
     -- (27.8995, 656.922)
     -- (28.2211, 682.94)
     -- (28.5427, 686.607)
     -- (28.8643, 678.673)
     -- (29.1859, 658.022)
     -- (29.5075, 665.244)
     -- (29.8291, 662.231)
     -- (30.1508, 683.736)
     -- (30.4724, 678.428)
     -- (30.794, 663.064)
     -- (31.1156, 668.32)
     -- (31.4372, 676.353)
     -- (31.7588, 682.353)
     -- (32.0804, 679.631)
     -- (32.402, 668.731)
     -- (32.7236, 667.104)
     -- (33.0452, 661.062)
     -- (33.3668, 687.332)
     -- (33.6884, 657.687)
     -- (34.0101, 664.914)
     -- (34.3317, 684.286)
     -- (34.6533, 667.119)
     -- (34.9749, 687.437)
     -- (35.2965, 681.751)
     -- (35.6181, 666.074)
     -- (35.9397, 663.083)
     -- (36.2613, 661.388)
     -- (36.5829, 678.236)
     -- (36.9045, 687.649)
     -- (37.2261, 676.759)
     -- (37.5477, 666.247)
     -- (37.8693, 656.918)
     -- (38.191, 670.982)
     -- (38.5126, 664.752)
     -- (38.8342, 687.925)
     -- (39.1558, 662.169)
     -- (39.4774, 680.857)
     -- (39.799, 659.358)
     -- (40.1206, 659.207)
     -- (40.4422, 677.4)
     -- (40.7638, 684.645)
     -- (41.0854, 680.126)
     -- (41.407, 667.714)
     -- (41.7286, 672)
     -- (42.0503, 672)
     -- (42.3719, 672)
     -- (42.6935, 672)
     -- (43.0151, 672)
     -- (43.3367, 672)
     -- (43.6583, 672)
     -- (43.9799, 672)
     -- (44.3015, 672)
     -- (44.6231, 672)
     -- (44.9447, 672)
     -- (45.2663, 672)
     -- (45.5879, 672)
     -- (45.9095, 672)
     -- (46.2312, 672)
     -- (46.5528, 672)
     -- (46.8744, 672)
     -- (47.196, 672)
     -- (47.5176, 672)
     -- (47.8392, 672)
     -- (48.1608, 672)
     -- (48.4824, 672)
     -- (48.804, 672)
     -- (49.1256, 672)
     -- (49.4472, 672)
     -- (49.7688, 672)
     -- (50.0905, 672)
     -- (50.4121, 672)
     -- (50.7337, 672)
     -- (51.0553, 672)
     -- (51.3769, 672)
     -- (51.6985, 672)
     -- (52.0201, 672)
     -- (52.3417, 672)
     -- (52.6633, 672)
     -- (52.9849, 672)
     -- (53.3065, 672)
     -- (53.6281, 672)
     -- (53.9497, 672)
     -- (54.2714, 672)
     -- (54.593, 672.319)
     -- (54.9146, 685.737)
     -- (55.2362, 659.288)
     -- (55.5578, 661.303)
     -- (55.8794, 679.155)
     -- (56.201, 678.773)
     -- (56.5226, 678.631)
     -- (56.8442, 686.814)
     -- (57.1658, 670.473)
     -- (57.4874, 661.471)
     -- (57.809, 665.466)
     -- (58.1307, 662.777)
     -- (58.4523, 681.9)
     -- (58.7739, 678.794)
     -- (59.0955, 660.054)
     -- (59.4171, 657.517)
     -- (59.7387, 670.732)
     -- (60.0603, 672.053)
     -- (60.3819, 658.65)
     -- (60.7035, 663.841)
     -- (61.0251, 660.573)
     -- (61.3467, 659.645)
     -- (61.6683, 659.699)
     -- (61.9899, 684.86)
     -- (62.3116, 679.534)
     -- (62.6332, 671.897)
     -- (62.9548, 681.431)
     -- (63.2764, 669.633)
     -- (63.598, 662.398)
     -- (63.9196, 656.001)
     -- (64.2412, 667.803)
     -- (64.5628, 674.163)
     -- (64.8844, 677.06)
     -- (65.206, 671.153)
     -- (65.5276, 671.513)
     -- (65.8492, 656.377)
     -- (66.1709, 666.469)
     -- (66.4925, 667.466)
     -- (66.8141, 679.591)
     -- (67.1357, 681.636)
     -- (67.4573, 670.807)
     -- (67.7789, 677.219)
     -- (68.1005, 678.216)
     -- (68.4221, 664.75)
     -- (68.7437, 656.39)
     -- (69.0653, 673.884)
     -- (69.3869, 684.15)
     -- (69.7085, 666.243)
     -- (70.0302, 682.722)
     -- (70.3518, 658.632)
     -- (70.6734, 683.877)
     -- (70.995, 687.993)
     -- (71.3166, 664.893)
     -- (71.6382, 658.704)
     -- (71.9598, 681.225)
     -- (72.2814, 658.691)
     -- (72.603, 671.997)
     -- (72.9246, 674.492)
     -- (73.2462, 681.056)
     -- (73.5678, 661.321)
     -- (73.8894, 672)
     -- (74.2111, 672)
     -- (74.5327, 672)
     -- (74.8543, 672)
     -- (75.1759, 672)
     -- (75.4975, 672)
     -- (75.8191, 672)
     -- (76.1407, 672)
     -- (76.4623, 672)
     -- (76.7839, 672)
     -- (77.1055, 672)
     -- (77.4271, 672)
     -- (77.7487, 672)
     -- (78.0704, 672)
     -- (78.392, 672)
     -- (78.7136, 672)
     -- (79.0352, 672)
     -- (79.3568, 672)
     -- (79.6784, 672)
     -- (80, 672);
  \draw[darkorange]
    (344, 672)
     -- (344.3216, 672)
     -- (344.6432, 672)
     -- (344.9648, 672)
     -- (345.2864, 672)
     -- (345.608, 672)
     -- (345.9296, 672)
     -- (346.2513, 672)
     -- (346.5729, 672)
     -- (346.8945, 672)
     -- (347.2161, 672)
     -- (347.5377, 672)
     -- (347.8593, 672)
     -- (348.1809, 672)
     -- (348.5025, 672)
     -- (348.8241, 672)
     -- (349.1457, 672)
     -- (349.4673, 672)
     -- (349.7889, 672)
     -- (350.1106, 672)
     -- (350.4322, 667.053)
     -- (350.7538, 687.69)
     -- (351.0754, 673.873)
     -- (351.397, 669.059)
     -- (351.7186, 656.883)
     -- (352.0402, 660.532)
     -- (352.3618, 676.422)
     -- (352.6834, 672.296)
     -- (353.005, 656.065)
     -- (353.3266, 682.358)
     -- (353.6482, 669.303)
     -- (353.9698, 667.205)
     -- (354.2915, 672.771)
     -- (354.6131, 670.696)
     -- (354.9347, 671.6)
     -- (355.2563, 668.666)
     -- (355.5779, 661.453)
     -- (355.8995, 656.922)
     -- (356.2211, 682.94)
     -- (356.5427, 686.607)
     -- (356.8643, 678.673)
     -- (357.1859, 658.022)
     -- (357.5075, 665.244)
     -- (357.8291, 662.231)
     -- (358.1508, 683.736)
     -- (358.4724, 678.428)
     -- (358.794, 663.064)
     -- (359.1156, 668.32)
     -- (359.4372, 676.353)
     -- (359.7588, 682.353)
     -- (360.0804, 679.631)
     -- (360.402, 668.731)
     -- (360.7236, 667.104)
     -- (361.0452, 661.062)
     -- (361.3668, 687.332)
     -- (361.6884, 657.687)
     -- (362.0101, 664.914)
     -- (362.3317, 684.286)
     -- (362.6533, 667.119)
     -- (362.9749, 687.437)
     -- (363.2965, 681.751)
     -- (363.6181, 666.074)
     -- (363.9397, 663.083)
     -- (364.2613, 661.388)
     -- (364.5829, 678.236)
     -- (364.9045, 687.649)
     -- (365.2261, 676.759)
     -- (365.5477, 666.247)
     -- (365.8693, 656.918)
     -- (366.191, 670.982)
     -- (366.5126, 664.752)
     -- (366.8342, 687.925)
     -- (367.1558, 662.169)
     -- (367.4774, 680.857)
     -- (367.799, 659.358)
     -- (368.1206, 659.207)
     -- (368.4422, 677.4)
     -- (368.7638, 684.645)
     -- (369.0854, 680.126)
     -- (369.407, 667.714)
     -- (369.7286, 672)
     -- (370.0503, 672)
     -- (370.3719, 672)
     -- (370.6935, 672)
     -- (371.0151, 672)
     -- (371.3367, 672)
     -- (371.6583, 672)
     -- (371.9799, 672)
     -- (372.3015, 672)
     -- (372.6231, 672)
     -- (372.9447, 672)
     -- (373.2663, 672)
     -- (373.5879, 672)
     -- (373.9095, 672)
     -- (374.2312, 672)
     -- (374.5528, 672)
     -- (374.8744, 672)
     -- (375.196, 672)
     -- (375.5176, 672)
     -- (375.8392, 672)
     -- (376.1608, 672)
     -- (376.4824, 672)
     -- (376.804, 672)
     -- (377.1256, 672)
     -- (377.4472, 672)
     -- (377.7688, 672)
     -- (378.0905, 672)
     -- (378.4121, 672)
     -- (378.7337, 672)
     -- (379.0553, 672)
     -- (379.3769, 672)
     -- (379.6985, 672)
     -- (380.0201, 672)
     -- (380.3417, 672)
     -- (380.6633, 672)
     -- (380.9849, 672)
     -- (381.3065, 672)
     -- (381.6281, 672)
     -- (381.9497, 672)
     -- (382.2714, 672)
     -- (382.593, 672.319)
     -- (382.9146, 685.737)
     -- (383.2362, 659.288)
     -- (383.5578, 661.303)
     -- (383.8794, 679.155)
     -- (384.201, 678.773)
     -- (384.5226, 678.631)
     -- (384.8442, 686.814)
     -- (385.1658, 670.473)
     -- (385.4874, 661.471)
     -- (385.809, 665.466)
     -- (386.1307, 662.777)
     -- (386.4523, 681.9)
     -- (386.7739, 678.794)
     -- (387.0955, 660.054)
     -- (387.4171, 657.517)
     -- (387.7387, 670.732)
     -- (388.0603, 672.053)
     -- (388.3819, 658.65)
     -- (388.7035, 663.841)
     -- (389.0251, 660.573)
     -- (389.3467, 659.645)
     -- (389.6683, 659.699)
     -- (389.9899, 684.86)
     -- (390.3116, 679.534)
     -- (390.6332, 671.897)
     -- (390.9548, 681.431)
     -- (391.2764, 669.633)
     -- (391.598, 662.398)
     -- (391.9196, 656.001)
     -- (392.2412, 667.803)
     -- (392.5628, 674.163)
     -- (392.8844, 677.06)
     -- (393.206, 671.153)
     -- (393.5276, 671.513)
     -- (393.8492, 656.377)
     -- (394.1709, 666.469)
     -- (394.4925, 667.466)
     -- (394.8141, 679.591)
     -- (395.1357, 681.636)
     -- (395.4573, 670.807)
     -- (395.7789, 677.219)
     -- (396.1005, 678.216)
     -- (396.4221, 664.75)
     -- (396.7437, 656.39)
     -- (397.0653, 673.884)
     -- (397.3869, 684.15)
     -- (397.7085, 666.243)
     -- (398.0302, 682.722)
     -- (398.3518, 658.632)
     -- (398.6734, 683.877)
     -- (398.995, 687.993)
     -- (399.3166, 664.893)
     -- (399.6382, 658.704)
     -- (399.9598, 681.225)
     -- (400.2814, 658.691)
     -- (400.603, 671.997)
     -- (400.9246, 674.492)
     -- (401.2462, 681.056)
     -- (401.5678, 661.321)
     -- (401.8894, 672)
     -- (402.2111, 672)
     -- (402.5327, 672)
     -- (402.8543, 672)
     -- (403.1759, 672)
     -- (403.4975, 672)
     -- (403.8191, 672)
     -- (404.1407, 672)
     -- (404.4623, 672)
     -- (404.7839, 672)
     -- (405.1055, 672)
     -- (405.4271, 672)
     -- (405.7487, 672)
     -- (406.0704, 672)
     -- (406.392, 672)
     -- (406.7136, 672)
     -- (407.0352, 672)
     -- (407.3568, 672)
     -- (407.6784, 672)
     -- (408, 672);
  \draw
    (124, 624) rectangle (124, 624);
  \draw[shift={(184, 588)}, xscale=0.875, yscale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (212, 576) {$\text{ASV}_\text{eval}$};
  \draw[shift={(144, 576)}, xscale=2, ->]
    (0, 0)
     -- (20, 0);
  \node[ipe node, anchor=base]
     at (164, 580) {Enroll};
  \draw[shift={(96, 588)}, scale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (120, 576) {$\text{Anon (a).}$};
  \draw[shift={(80, 576)}, xscale=0.8, ->]
    (0, 0)
     -- (20, 0);
  \draw
    (96, 576) rectangle (96, 576);
  \node[ipe node, anchor=base]
     at (260, 580) {Trial};
  \draw[shift={(362.473, 576)}, xscale=-1]
    (0, 0) rectangle (0, 0);
  \draw[shift={(280, 576)}, xscale=-2, ->]
    (0, 0)
     -- (20, 0);
  \draw[shift={(280, 588)}, scale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (304, 576) {$\text{Anon (b).}$};
  \draw[->]
    (344, 576)
     -- (328, 576);
  \draw[->]
    (212, 588)
     -- (212, 604);
  \draw[shift={(188, 628)}, scale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (212, 616) {$\text{EER}$};
  \node[ipe node, anchor=base]
     at (48, 552) {Original speech};
  \node[ipe node, anchor=base]
     at (376, 552) {Original speech};
  \draw[darkorange]
    (16, 576)
     -- (16.3216, 576)
     -- (16.6432, 576)
     -- (16.9648, 576)
     -- (17.2864, 576)
     -- (17.608, 576)
     -- (17.9296, 576)
     -- (18.2513, 576)
     -- (18.5729, 576)
     -- (18.8945, 576)
     -- (19.2161, 576)
     -- (19.5377, 576)
     -- (19.8593, 576)
     -- (20.1809, 576)
     -- (20.5025, 576)
     -- (20.8241, 576)
     -- (21.1457, 576)
     -- (21.4673, 576)
     -- (21.7889, 576)
     -- (22.1106, 576)
     -- (22.4322, 571.053)
     -- (22.7538, 591.69)
     -- (23.0754, 577.873)
     -- (23.397, 573.059)
     -- (23.7186, 560.883)
     -- (24.0402, 564.532)
     -- (24.3618, 580.422)
     -- (24.6834, 576.296)
     -- (25.005, 560.065)
     -- (25.3266, 586.358)
     -- (25.6482, 573.303)
     -- (25.9698, 571.205)
     -- (26.2915, 576.771)
     -- (26.6131, 574.696)
     -- (26.9347, 575.6)
     -- (27.2563, 572.666)
     -- (27.5779, 565.453)
     -- (27.8995, 560.922)
     -- (28.2211, 586.94)
     -- (28.5427, 590.607)
     -- (28.8643, 582.673)
     -- (29.1859, 562.022)
     -- (29.5075, 569.244)
     -- (29.8291, 566.231)
     -- (30.1508, 587.736)
     -- (30.4724, 582.428)
     -- (30.794, 567.064)
     -- (31.1156, 572.32)
     -- (31.4372, 580.353)
     -- (31.7588, 586.353)
     -- (32.0804, 583.631)
     -- (32.402, 572.731)
     -- (32.7236, 571.104)
     -- (33.0452, 565.062)
     -- (33.3668, 591.332)
     -- (33.6884, 561.687)
     -- (34.0101, 568.914)
     -- (34.3317, 588.286)
     -- (34.6533, 571.119)
     -- (34.9749, 591.437)
     -- (35.2965, 585.751)
     -- (35.6181, 570.074)
     -- (35.9397, 567.083)
     -- (36.2613, 565.388)
     -- (36.5829, 582.236)
     -- (36.9045, 591.649)
     -- (37.2261, 580.759)
     -- (37.5477, 570.247)
     -- (37.8693, 560.918)
     -- (38.191, 574.982)
     -- (38.5126, 568.752)
     -- (38.8342, 591.925)
     -- (39.1558, 566.169)
     -- (39.4774, 584.857)
     -- (39.799, 563.358)
     -- (40.1206, 563.207)
     -- (40.4422, 581.4)
     -- (40.7638, 588.645)
     -- (41.0854, 584.126)
     -- (41.407, 571.714)
     -- (41.7286, 576)
     -- (42.0503, 576)
     -- (42.3719, 576)
     -- (42.6935, 576)
     -- (43.0151, 576)
     -- (43.3367, 576)
     -- (43.6583, 576)
     -- (43.9799, 576)
     -- (44.3015, 576)
     -- (44.6231, 576)
     -- (44.9447, 576)
     -- (45.2663, 576)
     -- (45.5879, 576)
     -- (45.9095, 576)
     -- (46.2312, 576)
     -- (46.5528, 576)
     -- (46.8744, 576)
     -- (47.196, 576)
     -- (47.5176, 576)
     -- (47.8392, 576)
     -- (48.1608, 576)
     -- (48.4824, 576)
     -- (48.804, 576)
     -- (49.1256, 576)
     -- (49.4472, 576)
     -- (49.7688, 576)
     -- (50.0905, 576)
     -- (50.4121, 576)
     -- (50.7337, 576)
     -- (51.0553, 576)
     -- (51.3769, 576)
     -- (51.6985, 576)
     -- (52.0201, 576)
     -- (52.3417, 576)
     -- (52.6633, 576)
     -- (52.9849, 576)
     -- (53.3065, 576)
     -- (53.6281, 576)
     -- (53.9497, 576)
     -- (54.2714, 576)
     -- (54.593, 576.319)
     -- (54.9146, 589.737)
     -- (55.2362, 563.288)
     -- (55.5578, 565.303)
     -- (55.8794, 583.155)
     -- (56.201, 582.773)
     -- (56.5226, 582.631)
     -- (56.8442, 590.814)
     -- (57.1658, 574.473)
     -- (57.4874, 565.471)
     -- (57.809, 569.466)
     -- (58.1307, 566.777)
     -- (58.4523, 585.9)
     -- (58.7739, 582.794)
     -- (59.0955, 564.054)
     -- (59.4171, 561.517)
     -- (59.7387, 574.732)
     -- (60.0603, 576.053)
     -- (60.3819, 562.65)
     -- (60.7035, 567.841)
     -- (61.0251, 564.573)
     -- (61.3467, 563.645)
     -- (61.6683, 563.699)
     -- (61.9899, 588.86)
     -- (62.3116, 583.534)
     -- (62.6332, 575.897)
     -- (62.9548, 585.431)
     -- (63.2764, 573.633)
     -- (63.598, 566.398)
     -- (63.9196, 560.001)
     -- (64.2412, 571.803)
     -- (64.5628, 578.163)
     -- (64.8844, 581.06)
     -- (65.206, 575.153)
     -- (65.5276, 575.513)
     -- (65.8492, 560.377)
     -- (66.1709, 570.469)
     -- (66.4925, 571.466)
     -- (66.8141, 583.591)
     -- (67.1357, 585.636)
     -- (67.4573, 574.807)
     -- (67.7789, 581.219)
     -- (68.1005, 582.216)
     -- (68.4221, 568.75)
     -- (68.7437, 560.39)
     -- (69.0653, 577.884)
     -- (69.3869, 588.15)
     -- (69.7085, 570.243)
     -- (70.0302, 586.722)
     -- (70.3518, 562.632)
     -- (70.6734, 587.877)
     -- (70.995, 591.993)
     -- (71.3166, 568.893)
     -- (71.6382, 562.704)
     -- (71.9598, 585.225)
     -- (72.2814, 562.691)
     -- (72.603, 575.997)
     -- (72.9246, 578.492)
     -- (73.2462, 585.056)
     -- (73.5678, 565.321)
     -- (73.8894, 576)
     -- (74.2111, 576)
     -- (74.5327, 576)
     -- (74.8543, 576)
     -- (75.1759, 576)
     -- (75.4975, 576)
     -- (75.8191, 576)
     -- (76.1407, 576)
     -- (76.4623, 576)
     -- (76.7839, 576)
     -- (77.1055, 576)
     -- (77.4271, 576)
     -- (77.7487, 576)
     -- (78.0704, 576)
     -- (78.392, 576)
     -- (78.7136, 576)
     -- (79.0352, 576)
     -- (79.3568, 576)
     -- (79.6784, 576)
     -- (80, 576);
  \draw[darkorange]
    (344, 576)
     -- (344.3216, 576)
     -- (344.6432, 576)
     -- (344.9648, 576)
     -- (345.2864, 576)
     -- (345.608, 576)
     -- (345.9296, 576)
     -- (346.2513, 576)
     -- (346.5729, 576)
     -- (346.8945, 576)
     -- (347.2161, 576)
     -- (347.5377, 576)
     -- (347.8593, 576)
     -- (348.1809, 576)
     -- (348.5025, 576)
     -- (348.8241, 576)
     -- (349.1457, 576)
     -- (349.4673, 576)
     -- (349.7889, 576)
     -- (350.1106, 576)
     -- (350.4322, 571.053)
     -- (350.7538, 591.69)
     -- (351.0754, 577.873)
     -- (351.397, 573.059)
     -- (351.7186, 560.883)
     -- (352.0402, 564.532)
     -- (352.3618, 580.422)
     -- (352.6834, 576.296)
     -- (353.005, 560.065)
     -- (353.3266, 586.358)
     -- (353.6482, 573.303)
     -- (353.9698, 571.205)
     -- (354.2915, 576.771)
     -- (354.6131, 574.696)
     -- (354.9347, 575.6)
     -- (355.2563, 572.666)
     -- (355.5779, 565.453)
     -- (355.8995, 560.922)
     -- (356.2211, 586.94)
     -- (356.5427, 590.607)
     -- (356.8643, 582.673)
     -- (357.1859, 562.022)
     -- (357.5075, 569.244)
     -- (357.8291, 566.231)
     -- (358.1508, 587.736)
     -- (358.4724, 582.428)
     -- (358.794, 567.064)
     -- (359.1156, 572.32)
     -- (359.4372, 580.353)
     -- (359.7588, 586.353)
     -- (360.0804, 583.631)
     -- (360.402, 572.731)
     -- (360.7236, 571.104)
     -- (361.0452, 565.062)
     -- (361.3668, 591.332)
     -- (361.6884, 561.687)
     -- (362.0101, 568.914)
     -- (362.3317, 588.286)
     -- (362.6533, 571.119)
     -- (362.9749, 591.437)
     -- (363.2965, 585.751)
     -- (363.6181, 570.074)
     -- (363.9397, 567.083)
     -- (364.2613, 565.388)
     -- (364.5829, 582.236)
     -- (364.9045, 591.649)
     -- (365.2261, 580.759)
     -- (365.5477, 570.247)
     -- (365.8693, 560.918)
     -- (366.191, 574.982)
     -- (366.5126, 568.752)
     -- (366.8342, 591.925)
     -- (367.1558, 566.169)
     -- (367.4774, 584.857)
     -- (367.799, 563.358)
     -- (368.1206, 563.207)
     -- (368.4422, 581.4)
     -- (368.7638, 588.645)
     -- (369.0854, 584.126)
     -- (369.407, 571.714)
     -- (369.7286, 576)
     -- (370.0503, 576)
     -- (370.3719, 576)
     -- (370.6935, 576)
     -- (371.0151, 576)
     -- (371.3367, 576)
     -- (371.6583, 576)
     -- (371.9799, 576)
     -- (372.3015, 576)
     -- (372.6231, 576)
     -- (372.9447, 576)
     -- (373.2663, 576)
     -- (373.5879, 576)
     -- (373.9095, 576)
     -- (374.2312, 576)
     -- (374.5528, 576)
     -- (374.8744, 576)
     -- (375.196, 576)
     -- (375.5176, 576)
     -- (375.8392, 576)
     -- (376.1608, 576)
     -- (376.4824, 576)
     -- (376.804, 576)
     -- (377.1256, 576)
     -- (377.4472, 576)
     -- (377.7688, 576)
     -- (378.0905, 576)
     -- (378.4121, 576)
     -- (378.7337, 576)
     -- (379.0553, 576)
     -- (379.3769, 576)
     -- (379.6985, 576)
     -- (380.0201, 576)
     -- (380.3417, 576)
     -- (380.6633, 576)
     -- (380.9849, 576)
     -- (381.3065, 576)
     -- (381.6281, 576)
     -- (381.9497, 576)
     -- (382.2714, 576)
     -- (382.593, 576.319)
     -- (382.9146, 589.737)
     -- (383.2362, 563.288)
     -- (383.5578, 565.303)
     -- (383.8794, 583.155)
     -- (384.201, 582.773)
     -- (384.5226, 582.631)
     -- (384.8442, 590.814)
     -- (385.1658, 574.473)
     -- (385.4874, 565.471)
     -- (385.809, 569.466)
     -- (386.1307, 566.777)
     -- (386.4523, 585.9)
     -- (386.7739, 582.794)
     -- (387.0955, 564.054)
     -- (387.4171, 561.517)
     -- (387.7387, 574.732)
     -- (388.0603, 576.053)
     -- (388.3819, 562.65)
     -- (388.7035, 567.841)
     -- (389.0251, 564.573)
     -- (389.3467, 563.645)
     -- (389.6683, 563.699)
     -- (389.9899, 588.86)
     -- (390.3116, 583.534)
     -- (390.6332, 575.897)
     -- (390.9548, 585.431)
     -- (391.2764, 573.633)
     -- (391.598, 566.398)
     -- (391.9196, 560.001)
     -- (392.2412, 571.803)
     -- (392.5628, 578.163)
     -- (392.8844, 581.06)
     -- (393.206, 575.153)
     -- (393.5276, 575.513)
     -- (393.8492, 560.377)
     -- (394.1709, 570.469)
     -- (394.4925, 571.466)
     -- (394.8141, 583.591)
     -- (395.1357, 585.636)
     -- (395.4573, 574.807)
     -- (395.7789, 581.219)
     -- (396.1005, 582.216)
     -- (396.4221, 568.75)
     -- (396.7437, 560.39)
     -- (397.0653, 577.884)
     -- (397.3869, 588.15)
     -- (397.7085, 570.243)
     -- (398.0302, 586.722)
     -- (398.3518, 562.632)
     -- (398.6734, 587.877)
     -- (398.995, 591.993)
     -- (399.3166, 568.893)
     -- (399.6382, 562.704)
     -- (399.9598, 585.225)
     -- (400.2814, 562.691)
     -- (400.603, 575.997)
     -- (400.9246, 578.492)
     -- (401.2462, 585.056)
     -- (401.5678, 565.321)
     -- (401.8894, 576)
     -- (402.2111, 576)
     -- (402.5327, 576)
     -- (402.8543, 576)
     -- (403.1759, 576)
     -- (403.4975, 576)
     -- (403.8191, 576)
     -- (404.1407, 576)
     -- (404.4623, 576)
     -- (404.7839, 576)
     -- (405.1055, 576)
     -- (405.4271, 576)
     -- (405.7487, 576)
     -- (406.0704, 576)
     -- (406.392, 576)
     -- (406.7136, 576)
     -- (407.0352, 576)
     -- (407.3568, 576)
     -- (407.6784, 576)
     -- (408, 576);
  \draw[shift={(96, 684)}, scale=0.75]
    (0, 0) rectangle (64, -32);
  \node[ipe node, anchor=center]
     at (120, 672) {$\text{Anon.}
$};
  \draw[shift={(80, 672)}, xscale=0.8, ->]
    (0, 0)
     -- (20, 0);
  \draw[shift={(144, 672)}, xscale=2, ->]
    (0, 0)
     -- (20, 0);
\end{tikzpicture}

